Sequential Fair Allocation and Routing in Nonprofit Operations

We study a dynamic fair sequential allocation problem in which a central planner distributes a divisible resource across multiple locations under demand uncertainty. Motivated by applications such as humanitarian relief and food distribution, we incorporate routing decisions into the planner's problem and jointly optimize allocation and visitation order under two max-min fairness objectives, ex-post and forward. We first reveal an equating property of the optimal allocation for any fixed visitation order. This property is crucial to establish that the optimal allocation follows a threshold structure: at each location, demand is fully satisfied when sufficiently low and otherwise met proportionally. We then characterize the optimal routing policy and show that, under certain conditions, visiting locations in decreasing order of coefficient of variation (CV) of demand is optimal. Building on this insight, we propose a simple heuristic, PPA-deCV, which closely approximates the fairness-efficiency frontier of the jointly optimal policy. Next, through extensive numerical experiments, we compare multiple fairness objectives across different fairness metrics, demonstrating that improvements in surrogate max-min objectives do not necessarily translate into improvements in fairness metrics. Furthermore, we identify which objective is aligned with which fairness metric, providing practical guidance on objective selection to achieve fairness-efficiency trade-offs.

==> figures/discrete_sym_distr.txt <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6485820259814011] 
\draw    (140,210) -- (363,210) ;
\draw [shift={(366,210)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8262019489851831] 
\draw    (140,210) -- (140,26) ;
\draw [shift={(140,23)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp43036090885513834] 
\draw   (160,120) -- (198,120) -- (198,210) -- (160,210) -- cycle ;
%Shape: Rectangle [id:dp12878227987377244] 
\draw   (281,120) -- (321,120) -- (321,210) -- (281,210) -- cycle ;
%Shape: Rectangle [id:dp4605313757699877] 
\draw   (221,69) -- (260,69) -- (260,210) -- (221,210) -- cycle ;

% Text Node
\draw (162,213.4) node [anchor=north west][inner sep=0.75pt]    {$\mu-k$};
% Text Node
\draw (283,213.4) node [anchor=north west][inner sep=0.75pt]    {$\mu+k$};
% Text Node
\draw (235,216.4) node [anchor=north west][inner sep=0.75pt]    {$\mu$};
% Text Node
\draw (123,210.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (361,221.4) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (93,23.4) node [anchor=north west][inner sep=0.75pt]    {$f( d)$};
% Text Node
\draw (236,43.4) node [anchor=north west][inner sep=0.75pt]    {$p_i$};
% Text Node
\draw (165,90.4) node [anchor=north west][inner sep=0.75pt]    {$\frac{1-p_i}{2}$};
% Text Node
\draw (285,90.4) node [anchor=north west][inner sep=0.75pt]    {$\frac{1-p_i}{2}$};


\end{tikzpicture}


==> figures/opt_fdr.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,every node/.style={font=\large}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Add slope
% \draw (78,248) ++(20,0) arc[start angle=0, end angle=-27, radius=20];
% \node at (130,235) {$\theta$};
%Straight Lines [id:da33401488981727145] 
\draw [line width=1.5]    (78,94.71) -- (78,248) ;
\draw [shift={(78,90.71)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7749826935392781] 
\draw [line width=1.5]    (78,248) -- (348.43,248) ;
\draw [shift={(352.43,248)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da00545591610433438] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (211,180) .. controls (242.43,165.86) and (257.43,154.86) .. (338.43,155.86) ;
%Straight Lines [id:da4008611629079135] 
\draw [line width=1.5]    (78,248) -- (211,180) ;
%Straight Lines [id:da1339043098498871] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (211,249) -- (211,180) ;
%Straight Lines [id:da6936759751597377] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (79.14,180) -- (211,180) ;
%Straight Lines [id:da8254646512942164] 
% \draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (171,200.86) -- (337.43,142.86) ;
%Straight Lines [id:da4454599356423732] 
% \draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (171,248) -- (171,200.86) ;


% Angle
\draw (60,241) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (354.43,251) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle d_{n}$};
% Text Node
\draw (-60,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \pi_n^{*,~w}(\Vu_n,~\hist^{n-1})$};
% Text Node
\draw (170,252) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t_n(c_n,~\hist^{n-1})$};
% Text Node
\draw (-70,167) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \hist^{n-1} t_n(c_n,~\hist^{n-1})$};
% Text Node
\draw (220,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Pi_n^{*,~w}(\Vu_n,~\hist^{n-1})$};
% Text Node
% \draw (164,256) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tau_t$};
% Text Node
% \draw (307,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \theta_t D_t$};


\end{tikzpicture}


==> figures/opt_forward.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,every node/.style={font=\large}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Add slope
% \draw (78,248) ++(20,0) arc[start angle=0, end angle=-43, radius=20];
% \node at (130,235) {$45^{\circ}$};
%Straight Lines [id:da33401488981727145] 
\draw [line width=1.5]    (78,94.71) -- (78,248) ;
\draw [shift={(78,90.71)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7749826935392781] 
\draw [line width=1.5]    (78,248) -- (348.43,248) ;
\draw [shift={(352.43,248)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da00545591610433438] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (208,145) .. controls (242.43,125.86) and (257.43,114.86) .. (338.43,115.86) ;
%Straight Lines [id:da4008611629079135] 
\draw [line width=1.5]    (78,248) -- (208,145) ;
%Straight Lines [id:da1339043098498871] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (208,248) -- (208,145) ;
%Straight Lines [id:da6936759751597377] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (79.14,145) --  (208,145) ;
%Straight Lines [id:da8254646512942164] 
% \draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (171,200.86) -- (337.43,142.86) ;
%Straight Lines [id:da4454599356423732] 
% \draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (171,248) -- (171,200.86) ;

% Text Node
\draw (60,241) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
% Text Node
\draw (340,251) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle d_{n}$};
% Text Node
\draw (-5,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \pi_n^{*,~z}(\Vu_n)$};
% Text Node
\draw (190,252) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t_n(c_n)$};
% Text Node
\draw (20,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t_n(c_n)$};
% Text Node
\draw (220,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Pi_n^{*,~z}(\Vu_n)$};
% Text Node
% \draw (164,256) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tau_t$};
% Text Node
% \draw (307,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \theta_t D_t$};


\end{tikzpicture}

